Blind Decision Making: Reinforcement Learning with Delayed Observations

Reinforcement learning typically assumes that the state update from the previous actions happens instantaneously, and thus can be used for making future decisions. However, this may not always be true. When the state update is not available, the decision taken is partly in the blind since it cannot rely on the current state information. This paper proposes an approach, where the delay in the knowledge of the state can be used, and the decisions are made based on the available information which may not include the current state information. One approach could be to include the actions after the last-known state as a part of the state information, however, that leads to an increased state-space making the problem complex and slower in convergence. The proposed algorithm gives an alternate approach where the state space is not enlarged, as compared to the case when there is no delay in the state update. Evaluations on the basic RL environments further illustrate the improved performance of the proposed algorithm.

==> figures/cart_pole_constant.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis background/.style={fill=white!99.80392156862746!black},
axis line style={white!80.80392156862746!black},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=white!99.80392156862746!black},
tick align=outside,
tick pos=both,
x grid style={white!80.80392156862746!black},
xlabel={Epoch},
xmajorgrids,
xmin=-28, xmax=1028,
xtick style={color=white!33.33333333333333!black},
y grid style={white!80.80392156862746!black},
ylabel={Reward},
ymajorgrids,
ymin=12.109125, ymax=163.433375,
ytick style={color=white!33.33333333333333!black}
]
\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:20,20.775)
--(axis cs:20,25.3375);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:40,22.6625)
--(axis cs:40,28.61875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:60,26.8458333333333)
--(axis cs:60,33.6166666666667);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:80,31.903125)
--(axis cs:80,36.846875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:100,36.7425)
--(axis cs:100,41.155);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:120,42.4525)
--(axis cs:120,48.9925);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:140,53.8325)
--(axis cs:140,58.7625);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:160,60.465)
--(axis cs:160,67.6625);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:180,68.03)
--(axis cs:180,74.245);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:200,70.8875)
--(axis cs:200,80.965);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:220,77.2875)
--(axis cs:220,87.265);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:240,81.7575)
--(axis cs:240,94.0175);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:260,83.0175)
--(axis cs:260,98.3975);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:280,85.69)
--(axis cs:280,101.59);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:300,91.57)
--(axis cs:300,105.985);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:320,92.12)
--(axis cs:320,110.8475);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:340,93.645)
--(axis cs:340,112.685);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:360,102.3275)
--(axis cs:360,117.9575);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:380,105.2425)
--(axis cs:380,117.0725);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:400,109.595)
--(axis cs:400,123.2);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:420,111.83)
--(axis cs:420,130.41);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:440,111.34)
--(axis cs:440,132.2775);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:460,110.2525)
--(axis cs:460,129.6175);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:480,113.2825)
--(axis cs:480,134.5775);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:500,118.4775)
--(axis cs:500,136.6125);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:520,120.385)
--(axis cs:520,136.86);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:540,120.5)
--(axis cs:540,140.6175);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:560,121.115)
--(axis cs:560,143.3425);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:580,122.5525)
--(axis cs:580,141.8075);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:600,121.8875)
--(axis cs:600,145.13);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:620,127.705)
--(axis cs:620,144.385);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:640,130.73)
--(axis cs:640,140.885);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:660,126.3425)
--(axis cs:660,140.755);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:680,131.5)
--(axis cs:680,140.43);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:700,130.2075)
--(axis cs:700,146.7975);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:720,131.39)
--(axis cs:720,151.0975);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:740,131.7725)
--(axis cs:740,149.43);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:760,139.675)
--(axis cs:760,155.8025);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:780,138.435)
--(axis cs:780,150.6125);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:800,135.295)
--(axis cs:800,153.25);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:820,132.4075)
--(axis cs:820,155.2175);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:840,134.035)
--(axis cs:840,154.9575);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:860,135.2175)
--(axis cs:860,155.025);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:880,137.6325)
--(axis cs:880,155.395);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:900,138.9875)
--(axis cs:900,153.8875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:920,136.5375)
--(axis cs:920,156.555);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:940,139.4425)
--(axis cs:940,155.05);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:960,135.3425)
--(axis cs:960,155.7975);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:980,136.9175)
--(axis cs:980,153.55);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:20,20.0375)
--(axis cs:20,25.4);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:40,22.4625)
--(axis cs:40,25.33125);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:60,24.5)
--(axis cs:60,27.1958333333333);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:80,27.128125)
--(axis cs:80,29.0875);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:100,28.585)
--(axis cs:100,30.925);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:120,30.2075)
--(axis cs:120,33.41);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:140,33.2775)
--(axis cs:140,37.0675);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:160,35.99)
--(axis cs:160,39.835);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:180,36.62)
--(axis cs:180,41.0525);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:200,38.08)
--(axis cs:200,42.1675);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:220,37.39)
--(axis cs:220,43.645);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:240,39.335)
--(axis cs:240,43.375);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:260,38.5975)
--(axis cs:260,45.1075);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:280,39.6525)
--(axis cs:280,45.545);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:300,40.1075)
--(axis cs:300,44.8375);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:320,39.8)
--(axis cs:320,46.64);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:340,40.21)
--(axis cs:340,47.855);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:360,41.7525)
--(axis cs:360,47.6);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:380,43.63)
--(axis cs:380,47.4875);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:400,42.375)
--(axis cs:400,47.4375);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:420,43.2275)
--(axis cs:420,47.345);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:440,44.7275)
--(axis cs:440,48.925);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:460,44.055)
--(axis cs:460,50.6775);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:480,44.09)
--(axis cs:480,51.025);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:500,45.82)
--(axis cs:500,50.6925);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:520,47.27)
--(axis cs:520,50.6675);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:540,45.3725)
--(axis cs:540,50.4775);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:560,44.755)
--(axis cs:560,50.5875);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:580,43.3575)
--(axis cs:580,51.7675);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:600,44.9175)
--(axis cs:600,52.6575);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:620,44.4725)
--(axis cs:620,51.0175);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:640,45.0725)
--(axis cs:640,50.26);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:660,44.99)
--(axis cs:660,50.5475);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:680,46.1525)
--(axis cs:680,52.72);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:700,46.27)
--(axis cs:700,51.13);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:720,46.68)
--(axis cs:720,52.0375);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:740,46.3125)
--(axis cs:740,53.825);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:760,47.3375)
--(axis cs:760,54.1525);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:780,48.4575)
--(axis cs:780,54.1775);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:800,47.6275)
--(axis cs:800,54.73);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:820,48.4775)
--(axis cs:820,52.9675);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:840,47.225)
--(axis cs:840,52.895);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:860,47.7825)
--(axis cs:860,54.405);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:880,47.4675)
--(axis cs:880,53.7325);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:900,46.4325)
--(axis cs:900,53.7775);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:920,47.28)
--(axis cs:920,53.8375);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:940,46.0625)
--(axis cs:940,56.325);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:960,47.325)
--(axis cs:960,56.6775);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:980,46.955)
--(axis cs:980,56.035);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:20,20.0875)
--(axis cs:20,24.7125);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:40,21.45625)
--(axis cs:40,23.325);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:60,21.3833333333333)
--(axis cs:60,23.5333333333333);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:80,21.884375)
--(axis cs:80,23.559375);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:100,22.43)
--(axis cs:100,24.3725);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:120,23.46)
--(axis cs:120,25.4325);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:140,25.4775)
--(axis cs:140,28.005);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:160,26.95)
--(axis cs:160,29.425);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:180,28.385)
--(axis cs:180,32.8625);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:200,29.655)
--(axis cs:200,35.5975);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:220,31.0475)
--(axis cs:220,38.4325);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:240,32.4775)
--(axis cs:240,41.2425);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:260,34.6275)
--(axis cs:260,43.34);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:280,37.15)
--(axis cs:280,46.1325);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:300,40.0475)
--(axis cs:300,49.36);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:320,42.8425)
--(axis cs:320,52.025);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:340,42.415)
--(axis cs:340,54.61);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:360,45.1075)
--(axis cs:360,58.095);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:380,46.68)
--(axis cs:380,61.0125);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:400,49.4225)
--(axis cs:400,65.2825);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:420,52.9375)
--(axis cs:420,69.1075);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:440,56.2225)
--(axis cs:440,72.525);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:460,56.59)
--(axis cs:460,74.625);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:480,59.815)
--(axis cs:480,76.685);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:500,65.6975)
--(axis cs:500,81.7875);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:520,69.1125)
--(axis cs:520,84.33);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:540,75.25)
--(axis cs:540,87.7225);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:560,80.4375)
--(axis cs:560,93.2975);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:580,83.5225)
--(axis cs:580,96.895);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:600,88.3375)
--(axis cs:600,103.4925);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:620,87.115)
--(axis cs:620,114.32);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:640,90.5875)
--(axis cs:640,113.225);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:660,88.945)
--(axis cs:660,113.3825);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:680,89.0575)
--(axis cs:680,110.24);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:700,90.5375)
--(axis cs:700,113.9525);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:720,89.935)
--(axis cs:720,117.5925);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:740,94.9)
--(axis cs:740,119.6075);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:760,100.59)
--(axis cs:760,120.34);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:780,103.375)
--(axis cs:780,121.565);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:800,102.365)
--(axis cs:800,121.165);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:820,108.245)
--(axis cs:820,124.1975);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:840,106.3525)
--(axis cs:840,124.685);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:860,108.8475)
--(axis cs:860,124.08);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:880,115.935)
--(axis cs:880,125.81);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:900,115.4125)
--(axis cs:900,127.5675);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:920,116.84)
--(axis cs:920,128.0775);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:940,112.3825)
--(axis cs:940,129.415);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:960,112.32)
--(axis cs:960,128.64);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:980,112.5775)
--(axis cs:980,128.35);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:20,20.175)
--(axis cs:20,22.4125);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:40,20.75)
--(axis cs:40,22.75);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:60,21.6875)
--(axis cs:60,23.1708333333333);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:80,22.228125)
--(axis cs:80,23.7);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:100,23.105)
--(axis cs:100,25.285);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:120,24.53)
--(axis cs:120,26.935);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:140,25.91)
--(axis cs:140,28.545);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:160,26.2325)
--(axis cs:160,30.195);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:180,27.1175)
--(axis cs:180,31.66);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:200,27.59)
--(axis cs:200,33.1825);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:220,29.5825)
--(axis cs:220,34.09);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:240,30.9475)
--(axis cs:240,35.995);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:260,32.3975)
--(axis cs:260,38.1425);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:280,33.4675)
--(axis cs:280,39.87);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:300,34.5825)
--(axis cs:300,40.6175);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:320,36.34)
--(axis cs:320,41.19);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:340,37.9125)
--(axis cs:340,42.4325);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:360,37.4525)
--(axis cs:360,43.515);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:380,39.595)
--(axis cs:380,43.6525);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:400,37.8475)
--(axis cs:400,45.39);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:420,38.515)
--(axis cs:420,45.6425);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:440,38.555)
--(axis cs:440,44.955);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:460,40.04)
--(axis cs:460,47.4825);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:480,40.705)
--(axis cs:480,46.9975);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:500,41.825)
--(axis cs:500,48.94);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:520,41.865)
--(axis cs:520,49.9425);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:540,42.5275)
--(axis cs:540,48.545);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:560,40.375)
--(axis cs:560,50.4825);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:580,39.175)
--(axis cs:580,49.485);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:600,40.5975)
--(axis cs:600,50.595);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:620,43.92)
--(axis cs:620,51.17);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:640,45.055)
--(axis cs:640,50.225);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:660,42.7725)
--(axis cs:660,49.375);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:680,44.2375)
--(axis cs:680,51.175);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:700,44.1125)
--(axis cs:700,51.1975);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:720,44.3075)
--(axis cs:720,52.1425);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:740,44.0825)
--(axis cs:740,52.0125);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:760,43.4075)
--(axis cs:760,51.675);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:780,43.5775)
--(axis cs:780,52.195);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:800,44.625)
--(axis cs:800,53.9425);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:820,43.435)
--(axis cs:820,50.61);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:840,44.6125)
--(axis cs:840,52.055);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:860,40.695)
--(axis cs:860,51.945);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:880,40.9475)
--(axis cs:880,53.785);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:900,40.3075)
--(axis cs:900,54.3);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:920,40.8475)
--(axis cs:920,53.285);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:940,42.6075)
--(axis cs:940,53.255);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:960,45.96)
--(axis cs:960,51.135);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:980,46.7425)
--(axis cs:980,52.435);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:20,20.175)
--(axis cs:20,25.6375);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:40,23.08125)
--(axis cs:40,27.2875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:60,27.6291666666667)
--(axis cs:60,30.4666666666667);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:80,29.59375)
--(axis cs:80,33.41875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:100,32.37)
--(axis cs:100,36.685);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:120,37.2875)
--(axis cs:120,41.3075);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:140,42.005)
--(axis cs:140,47.405);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:160,45.495)
--(axis cs:160,51.655);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:180,48.1475)
--(axis cs:180,57.055);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:200,52.3475)
--(axis cs:200,58.4475);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:220,55.46)
--(axis cs:220,61.8625);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:240,57.415)
--(axis cs:240,68.0225);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:260,61.565)
--(axis cs:260,68.8175);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:280,62.0325)
--(axis cs:280,73.81);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:300,63.28)
--(axis cs:300,76.7925);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:320,61.835)
--(axis cs:320,80.8725);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:340,63.8425)
--(axis cs:340,83.775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:360,67.28)
--(axis cs:360,83.7125);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:380,68.3375)
--(axis cs:380,88.3775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:400,74.0275)
--(axis cs:400,91.535);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:420,76.7)
--(axis cs:420,93.3075);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:440,76.255)
--(axis cs:440,90.995);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:460,79.81)
--(axis cs:460,91.6825);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:480,75.9)
--(axis cs:480,93.775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:500,77.9925)
--(axis cs:500,95.5075);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:520,79.075)
--(axis cs:520,102.155);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:540,82.6125)
--(axis cs:540,107.6675);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:560,85.99)
--(axis cs:560,104.0025);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:580,89.175)
--(axis cs:580,105.4075);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:600,88.8225)
--(axis cs:600,108.22);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:620,91.275)
--(axis cs:620,105.5275);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:640,88.525)
--(axis cs:640,108.3525);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:660,89.035)
--(axis cs:660,107.855);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:680,91.255)
--(axis cs:680,111.855);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:700,92.315)
--(axis cs:700,113.6175);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:720,91.1)
--(axis cs:720,113.1825);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:740,91.6675)
--(axis cs:740,110.8775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:760,95.845)
--(axis cs:760,114.895);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:780,99.335)
--(axis cs:780,117.11);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:800,102.46)
--(axis cs:800,122.535);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:820,104.7175)
--(axis cs:820,124.3425);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:840,110.085)
--(axis cs:840,122.3475);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:860,110.8175)
--(axis cs:860,120.855);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:880,109.955)
--(axis cs:880,122.2925);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:900,107.845)
--(axis cs:900,126.005);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:920,109.4675)
--(axis cs:920,123.9825);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:940,107.96)
--(axis cs:940,123.605);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:960,108.02)
--(axis cs:960,123.3875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:980,106.715)
--(axis cs:980,126.1075);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:20,18.9875)
--(axis cs:20,22.7625);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:40,20.73125)
--(axis cs:40,23.3625);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:60,22.2916666666667)
--(axis cs:60,23.9916666666667);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:80,22.9375)
--(axis cs:80,24.865625);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:100,22.66)
--(axis cs:100,25.9875);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:120,22.8375)
--(axis cs:120,26.9125);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:140,23.5025)
--(axis cs:140,27.6625);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:160,24.205)
--(axis cs:160,27.8675);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:180,23.79)
--(axis cs:180,27.06);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:200,24.46)
--(axis cs:200,27.6025);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:220,24.8)
--(axis cs:220,28.4325);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:240,25.3925)
--(axis cs:240,28.69);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:260,25.9825)
--(axis cs:260,28.525);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:280,26.0675)
--(axis cs:280,29.2775);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:300,25.6575)
--(axis cs:300,30.06);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:320,25.7675)
--(axis cs:320,29.965);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:340,25.8725)
--(axis cs:340,30.59);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:360,26.1425)
--(axis cs:360,30.535);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:380,26.7025)
--(axis cs:380,31.3425);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:400,26.5125)
--(axis cs:400,33.265);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:420,25.7475)
--(axis cs:420,32.045);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:440,26.5725)
--(axis cs:440,32.0225);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:460,26.6925)
--(axis cs:460,31.1775);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:480,25.4725)
--(axis cs:480,31.01);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:500,26.495)
--(axis cs:500,31.92);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:520,26.3)
--(axis cs:520,31.515);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:540,25.9575)
--(axis cs:540,31.0675);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:560,26.5675)
--(axis cs:560,31.1675);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:580,26.7975)
--(axis cs:580,31.9475);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:600,27.45)
--(axis cs:600,31.02);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:620,28.53)
--(axis cs:620,31.885);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:640,28.4725)
--(axis cs:640,31.555);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:660,27.79)
--(axis cs:660,30.3075);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:680,27.605)
--(axis cs:680,31.15);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:700,27.47)
--(axis cs:700,31.6975);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:720,27.6975)
--(axis cs:720,32.13);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:740,28.7825)
--(axis cs:740,33.23);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:760,27.9425)
--(axis cs:760,33.9675);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:780,27.3175)
--(axis cs:780,33.8275);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:800,28.6775)
--(axis cs:800,35.9325);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:820,28.41)
--(axis cs:820,35.09);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:840,28.15)
--(axis cs:840,35.865);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:860,30.0975)
--(axis cs:860,34.53);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:880,29.89)
--(axis cs:880,34.545);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:900,29.99)
--(axis cs:900,33.46);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:920,30.62)
--(axis cs:920,32.41);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:940,29.6625)
--(axis cs:940,32.41);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:960,29.6825)
--(axis cs:960,32.4275);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:980,29.23)
--(axis cs:980,32.5475);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:20,19.15)
--(axis cs:20,22.9);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:40,21)
--(axis cs:40,22.525);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:60,21.0708333333333)
--(axis cs:60,22.5791666666667);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:80,21.31875)
--(axis cs:80,22.44375);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:100,21.2775)
--(axis cs:100,22.75);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:120,21.4325)
--(axis cs:120,23.1375);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:140,21.36)
--(axis cs:140,23.195);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:160,21.405)
--(axis cs:160,23.8875);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:180,21.4475)
--(axis cs:180,24.4275);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:200,21.435)
--(axis cs:200,24.7525);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:220,22.51)
--(axis cs:220,25.13);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:240,22.59)
--(axis cs:240,25.9875);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:260,23.75)
--(axis cs:260,26.015);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:280,24.4625)
--(axis cs:280,27.8);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:300,24.805)
--(axis cs:300,28.02);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:320,24.2725)
--(axis cs:320,29.6425);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:340,25.5625)
--(axis cs:340,29.3725);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:360,26.385)
--(axis cs:360,30.52);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:380,26.0075)
--(axis cs:380,30.98);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:400,27.0575)
--(axis cs:400,32.245);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:420,27.7875)
--(axis cs:420,32.9075);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:440,28.3775)
--(axis cs:440,33.2525);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:460,28.5425)
--(axis cs:460,34.4725);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:480,29.2725)
--(axis cs:480,33.1275);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:500,29.3875)
--(axis cs:500,32.9825);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:520,29.5975)
--(axis cs:520,33.165);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:540,30.6025)
--(axis cs:540,33.595);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:560,30.865)
--(axis cs:560,33.8325);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:580,31.6025)
--(axis cs:580,35.0475);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:600,32.315)
--(axis cs:600,36.375);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:620,31.47)
--(axis cs:620,37.43);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:640,31.5775)
--(axis cs:640,39.05);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:660,33.1125)
--(axis cs:660,41.005);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:680,32.465)
--(axis cs:680,39.9275);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:700,33.37)
--(axis cs:700,40.2875);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:720,32.7575)
--(axis cs:720,39.775);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:740,34.805)
--(axis cs:740,40.8225);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:760,34.48)
--(axis cs:760,40.125);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:780,35.9475)
--(axis cs:780,42.0325);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:800,35.815)
--(axis cs:800,42.8725);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:820,34.0525)
--(axis cs:820,44.8725);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:840,35.53)
--(axis cs:840,43.5);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:860,36.1375)
--(axis cs:860,44.11);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:880,37.9275)
--(axis cs:880,44.285);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:900,38.3625)
--(axis cs:900,44.6225);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:920,38.53)
--(axis cs:920,44.2725);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:940,37.735)
--(axis cs:940,43.805);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:960,37.1175)
--(axis cs:960,46.5475);

\path [draw=white!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:980,37.55)
--(axis cs:980,49.2325);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:20,21.125)
--(axis cs:20,24.975);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:40,22.1375)
--(axis cs:40,23.8375);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:60,22.1208333333333)
--(axis cs:60,23.8666666666667);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:80,22.440625)
--(axis cs:80,23.7375);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:100,22.79)
--(axis cs:100,24.2);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:120,22.86)
--(axis cs:120,24.6175);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:140,23.3875)
--(axis cs:140,24.745);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:160,23.8775)
--(axis cs:160,25.0925);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:180,23.7025)
--(axis cs:180,25.2775);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:200,23.4575)
--(axis cs:200,25.185);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:220,23.0875)
--(axis cs:220,25.75);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:240,23.335)
--(axis cs:240,25.73);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:260,22.9525)
--(axis cs:260,25.425);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:280,23.0775)
--(axis cs:280,24.8825);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:300,23.9025)
--(axis cs:300,25.3075);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:320,23.8575)
--(axis cs:320,25.595);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:340,24.185)
--(axis cs:340,26.0025);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:360,24.265)
--(axis cs:360,26.2125);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:380,24.05)
--(axis cs:380,26.2375);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:400,23.8075)
--(axis cs:400,26.5675);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:420,23.05)
--(axis cs:420,26.73);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:440,23.6375)
--(axis cs:440,26.5525);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:460,23.685)
--(axis cs:460,26.8525);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:480,23.515)
--(axis cs:480,26.72);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:500,24.4175)
--(axis cs:500,26.7425);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:520,24.2475)
--(axis cs:520,26.1575);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:540,23.575)
--(axis cs:540,26.455);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:560,22.83)
--(axis cs:560,26.2975);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:580,22.76)
--(axis cs:580,25.49);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:600,23.165)
--(axis cs:600,25.32);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:620,23.155)
--(axis cs:620,24.7725);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:640,22.9225)
--(axis cs:640,24.6475);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:660,23.3775)
--(axis cs:660,25.9825);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:680,24.1275)
--(axis cs:680,26.2625);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:700,24.3775)
--(axis cs:700,26.645);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:720,24.845)
--(axis cs:720,27.735);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:740,25.5475)
--(axis cs:740,27.9825);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:760,24.41)
--(axis cs:760,28.8975);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:780,24.4425)
--(axis cs:780,28.425);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:800,24.5525)
--(axis cs:800,28.2375);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:820,24.295)
--(axis cs:820,27.8325);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:840,24.6375)
--(axis cs:840,28.2475);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:860,24.9325)
--(axis cs:860,28.6325);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:880,25.3725)
--(axis cs:880,29.2275);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:900,25.8225)
--(axis cs:900,28.035);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:920,26.1975)
--(axis cs:920,28.495);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:940,25.705)
--(axis cs:940,28.4475);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:960,25.6675)
--(axis cs:960,28.985);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:980,25.8925)
--(axis cs:980,28.9925);

\addplot [semithick, blue]
table {%
0 nan
20 22.15
40 25.7625
60 30.8666666666667
80 34.625
100 39.685
120 46.69
140 55.135
160 64.4
180 70.28
200 75.94
220 83.065
240 84.585
260 92.205
280 95.455
300 96.16
320 99.9
340 105.91
360 109.55
380 113.4
400 117.255
420 121.93
440 122.29
460 120.275
480 123.02
500 123.9
520 128.095
540 130.74
560 132.095
580 134.4
600 133.465
620 131.73
640 135.685
660 135.085
680 136.635
700 137.42
720 139.695
740 138.925
760 144.985
780 145.58
800 147.86
820 145.24
840 142.765
860 148.94
880 149.765
900 149.09
920 150.365
940 144.565
960 143.3
980 143.815
};
\addlegendentry{EMQL delay = 2}
\addplot [semithick, green!50.19607843137255!black]
table {%
0 nan
20 21.125
40 23.5375
60 26.0416666666667
80 27.49375
100 29.565
120 32.665
140 35.14
160 37.505
180 38.885
200 38.795
220 40.865
240 40.625
260 40.76
280 41.15
300 43.03
320 44.16
340 43.995
360 45.715
380 45.51
400 45.32
420 45.8
440 46.97
460 48.27
480 48.22
500 47.605
520 48.665
540 49.04
560 47.6
580 48.43
600 48.81
620 48.765
640 47.175
660 49.175
680 48.975
700 48.665
720 51.38
740 50.74
760 50.135
780 51.495
800 51.415
820 51.885
840 50.885
860 50
880 49.055
900 48.82
920 50.65
940 51.785
960 53.5
980 51.67
};
\addlegendentry{MBS delay = 2}
\addplot [semithick, black]
table {%
0 nan
20 22.225
40 22.7
60 22.6583333333333
80 22.83125
100 23.095
120 24.105
140 26.63
160 28.6
180 30.37
200 33.28
220 35.46
240 37.24
260 39.55
280 41.385
300 43.405
320 45.81
340 48.685
360 49.625
380 54.74
400 58.95
420 57.635
440 61.785
460 67.375
480 70.895
500 72.445
520 77.265
540 80.665
560 84.34
580 90.055
600 89.91
620 93.295
640 96.55
660 98.005
680 101.685
700 104.275
720 109.565
740 109.545
760 111.295
780 114.34
800 113.275
820 117.035
840 117.945
860 117.09
880 120.29
900 123.4
920 122.57
940 120.92
960 120.265
980 119.695
};
\addlegendentry{EMDP delay = 2}
\addplot [semithick, red]
table {%
0 nan
20 21
40 21.8375
60 22.325
80 22.8875
100 24.53
120 25.96
140 26.71
160 27.985
180 28.84
200 29.835
220 31.44
240 33.615
260 34.97
280 36.73
300 38.53
320 39.155
340 40.33
360 40.38
380 41.505
400 42.545
420 41.925
440 42.005
460 43.46
480 44.885
500 45.065
520 44.085
540 45.855
560 47.25
580 47.48
600 45.875
620 48.225
640 47.585
660 47.105
680 47.88
700 45.945
720 47.895
740 48.165
760 50.19
780 47.91
800 47.425
820 47.415
840 47.625
860 49.545
880 47.56
900 46.41
920 46.76
940 49.105
960 48.655
980 50.26
};
\addlegendentry{dQ delay = 2}
\addplot [semithick, color0]
table {%
0 nan
20 22.825
40 25
60 28.8166666666667
80 32
100 33.895
120 39.95
140 44.75
160 47.99
180 52.865
200 56.61
220 57.375
240 60.705
260 63.825
280 69.85
300 69.02
320 69.48
340 76.385
360 78.315
380 79.575
400 85.16
420 88.035
440 86.59
460 83.9
480 83.525
500 86.17
520 89.29
540 89.64
560 96.705
580 96.175
600 95.42
620 97.46
640 101.135
660 101.51
680 103.335
700 103.03
720 100.99
740 101.63
760 103.195
780 108.11
800 111.115
820 114.465
840 119.385
860 115.34
880 116.12
900 116.5
920 114.215
940 112.77
960 114.92
980 118.44
};
\addlegendentry{EMQL delay = 4}
\addplot [semithick, color1]
table {%
0 nan
20 20.975
40 22.6
60 23.2083333333333
80 23.44375
100 23.88
120 25.035
140 25.17
160 25.745
180 25.985
200 25.4
220 26.17
240 27.64
260 26.975
280 27.435
300 27.37
320 28.14
340 27.03
360 28.44
380 28.175
400 28.57
420 28.335
440 28.61
460 28.69
480 28.53
500 28.39
520 29.445
540 28.51
560 28.745
580 29.505
600 30.095
620 30.565
640 29.945
660 29.53
680 29.675
700 29.79
720 29.72
740 29.49
760 29.925
780 31.8
800 31.76
820 31.45
840 31.675
860 31.535
880 32.315
900 31.85
920 31.2
940 31.33
960 31.58
980 30.36
};
\addlegendentry{MBS delay = 4}
\addplot [semithick, white!50.19607843137255!black]
table {%
0 nan
20 21.25
40 22.05
60 21.8916666666667
80 21.80625
100 21.71
120 21.915
140 21.895
160 22.45
180 22.93
200 23.59
220 23.74
240 24.64
260 25.065
280 24.89
300 26.135
320 26.955
340 27.67
360 27.655
380 28.495
400 28.73
420 29.07
440 30.285
460 31.365
480 30.835
500 30.43
520 31.785
540 32.305
560 32.565
580 33.14
600 34.115
620 34.81
640 35.44
660 36.11
680 36.1
700 36.18
720 36.555
740 37.24
760 37.3
780 38.77
800 39.445
820 40.115
840 39.825
860 40.465
880 40.475
900 40.25
920 40.055
940 41.605
960 41.715
980 40.18
};
\addlegendentry{EMDP delay = 4}
\addplot [semithick, color2]
table {%
0 nan
20 23.125
40 22.7125
60 22.85
80 23.4875
100 23.44
120 24.015
140 23.92
160 24.78
180 24.555
200 24.09
220 24.405
240 24.405
260 23.9
280 23.82
300 24.525
320 24.525
340 25.15
360 24.905
380 25.385
400 25.12
420 25.04
440 24.69
460 24.84
480 25.68
500 25.66
520 25.565
540 25.585
560 24.575
580 24.45
600 24.15
620 24.005
640 23.8
660 24.28
680 24.915
700 25.865
720 25.84
740 26.595
760 25.85
780 25.43
800 25.48
820 25.745
840 26.29
860 27.155
880 27.44
900 27.245
920 26.775
940 27.06
960 26.71
980 27.59
};
\addlegendentry{dQ delay = 4}
\end{axis}

\end{tikzpicture}


==> figures/cart_pole_stochastic.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,1,0}

\begin{axis}[
axis background/.style={fill=white!99.80392156862746!black},
axis line style={white!80.80392156862746!black},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, fill=white!99.80392156862746!black},
tick align=outside,
tick pos=both,
x grid style={white!80.80392156862746!black},
xlabel={Epoch},
xmajorgrids,
xmin=-28, xmax=1028,
xtick style={color=white!33.33333333333333!black},
y grid style={white!80.80392156862746!black},
ylabel={Reward},
ymajorgrids,
ymin=9.510875, ymax=183.896625,
ytick style={color=white!33.33333333333333!black}
]
\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:20,20.1)
--(axis cs:20,24.5125);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:40,26.4625)
--(axis cs:40,36.575);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:60,42.3)
--(axis cs:60,53.3208333333333);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:80,54.634375)
--(axis cs:80,65.3375);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:100,65.465)
--(axis cs:100,77.49);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:120,84.915)
--(axis cs:120,95.8325);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:140,102.3675)
--(axis cs:140,120.2);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:160,114.015)
--(axis cs:160,131.71);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:180,123.1525)
--(axis cs:180,141.1825);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:200,128)
--(axis cs:200,154.1775);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:220,133.47)
--(axis cs:220,158.415);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:240,138.7375)
--(axis cs:240,160.42);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:260,140.4625)
--(axis cs:260,159.1275);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:280,141.595)
--(axis cs:280,161.845);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:300,140.0925)
--(axis cs:300,160.875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:320,145.5475)
--(axis cs:320,165.35);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:340,150.515)
--(axis cs:340,170.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:360,150.42)
--(axis cs:360,167.76);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:380,147.0125)
--(axis cs:380,169.8175);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:400,150.1475)
--(axis cs:400,169.45);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:420,153.495)
--(axis cs:420,167.32);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:440,148.395)
--(axis cs:440,166.965);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:460,152.18)
--(axis cs:460,170.38);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:480,153.205)
--(axis cs:480,172.0125);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:500,155.8075)
--(axis cs:500,172.0225);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:520,157.265)
--(axis cs:520,173.4175);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:540,159.1625)
--(axis cs:540,171.1075);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:560,157.7475)
--(axis cs:560,172.8775);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:580,154.11)
--(axis cs:580,172.8);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:600,151.66)
--(axis cs:600,171.9725);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:620,152.9225)
--(axis cs:620,172.5075);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:640,149.05)
--(axis cs:640,175.7625);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:660,144.585)
--(axis cs:660,174.65);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:680,146.12)
--(axis cs:680,171.07);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:700,148.67)
--(axis cs:700,170.43);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:720,152.1075)
--(axis cs:720,171.5925);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:740,155.1025)
--(axis cs:740,171.845);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:760,156.48)
--(axis cs:760,174.155);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:780,156.56)
--(axis cs:780,175.97);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:800,157.5475)
--(axis cs:800,175.84);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:820,159.2525)
--(axis cs:820,172.5925);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:840,153.195)
--(axis cs:840,173.465);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:860,156.46)
--(axis cs:860,174.2375);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:880,152.8)
--(axis cs:880,174.4575);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:900,150.015)
--(axis cs:900,172.18);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:920,149.475)
--(axis cs:920,171.3925);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:940,150.17)
--(axis cs:940,170.6275);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:960,153.3275)
--(axis cs:960,169.575);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:980,153.4125)
--(axis cs:980,172.505);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:20,17.4375)
--(axis cs:20,22.9875);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:40,21.44375)
--(axis cs:40,29.7125);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:60,31.7666666666667)
--(axis cs:60,38.225);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:80,39.784375)
--(axis cs:80,45.653125);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:100,46.705)
--(axis cs:100,51.7175);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:120,56.2075)
--(axis cs:120,67.13);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:140,66.3325)
--(axis cs:140,77.4975);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:160,75.7425)
--(axis cs:160,91.33);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:180,79.3375)
--(axis cs:180,91.7725);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:200,83.98)
--(axis cs:200,97.525);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:220,87.435)
--(axis cs:220,101.54);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:240,88.0325)
--(axis cs:240,104.98);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:260,91.8775)
--(axis cs:260,107.79);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:280,92.6925)
--(axis cs:280,107.545);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:300,93.2125)
--(axis cs:300,106.465);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:320,95.485)
--(axis cs:320,109.68);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:340,102.295)
--(axis cs:340,110.185);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:360,103.1425)
--(axis cs:360,112.33);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:380,104.0625)
--(axis cs:380,112.1925);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:400,104.065)
--(axis cs:400,117.0875);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:420,99.67)
--(axis cs:420,122.5575);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:440,98.285)
--(axis cs:440,118.365);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:460,99.5875)
--(axis cs:460,113.4625);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:480,97.085)
--(axis cs:480,117.2925);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:500,97.55)
--(axis cs:500,120.11);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:520,98.69)
--(axis cs:520,116.335);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:540,99.56)
--(axis cs:540,118.355);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:560,103.4925)
--(axis cs:560,119.78);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:580,106.615)
--(axis cs:580,117.2725);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:600,106.5)
--(axis cs:600,119.1);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:620,107.3875)
--(axis cs:620,118.815);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:640,107.4025)
--(axis cs:640,122.5875);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:660,107.2475)
--(axis cs:660,117.12);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:680,106.02)
--(axis cs:680,122.1325);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:700,107.775)
--(axis cs:700,126.45);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:720,109.5325)
--(axis cs:720,123.545);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:740,106.6175)
--(axis cs:740,122.645);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:760,108.29)
--(axis cs:760,123.085);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:780,106.075)
--(axis cs:780,117.3425);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:800,106.9975)
--(axis cs:800,124.4375);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:820,107.125)
--(axis cs:820,124.1675);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:840,106.1025)
--(axis cs:840,126.2775);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:860,107.39)
--(axis cs:860,125.725);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:880,112.4925)
--(axis cs:880,128.6575);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:900,113.0175)
--(axis cs:900,130.39);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:920,110.365)
--(axis cs:920,130.1675);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:940,109.205)
--(axis cs:940,127.6675);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:960,109.56)
--(axis cs:960,128.9175);

\path [draw=green!50.19607843137255!black, draw opacity=0.2, semithick]
(axis cs:980,106.795)
--(axis cs:980,126.355);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:20,20.6625)
--(axis cs:20,24.9125);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:40,23.30625)
--(axis cs:40,34.40625);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:60,34.375)
--(axis cs:60,46.7208333333333);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:80,40.553125)
--(axis cs:80,50.2625);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:100,47.7125)
--(axis cs:100,56.655);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:120,59.8425)
--(axis cs:120,69.0325);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:140,64.81)
--(axis cs:140,77.99);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:160,69.215)
--(axis cs:160,87.62);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:180,73.4425)
--(axis cs:180,90.8125);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:200,75.935)
--(axis cs:200,94.6625);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:220,78.4725)
--(axis cs:220,91.96);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:240,82.19)
--(axis cs:240,96.835);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:260,84.885)
--(axis cs:260,100.035);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:280,86.4925)
--(axis cs:280,101.3825);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:300,89.7)
--(axis cs:300,103.7375);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:320,89.49)
--(axis cs:320,106.3025);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:340,93.28)
--(axis cs:340,106.0875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:360,94.33)
--(axis cs:360,104.04);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:380,93.775)
--(axis cs:380,105.93);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:400,93.8625)
--(axis cs:400,107.9775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:420,96.33)
--(axis cs:420,108.1275);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:440,95.395)
--(axis cs:440,101.5775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:460,94.455)
--(axis cs:460,107.305);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:480,95.435)
--(axis cs:480,108.685);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:500,93.3875)
--(axis cs:500,107.125);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:520,96.6725)
--(axis cs:520,107.48);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:540,95.6775)
--(axis cs:540,109.11);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:560,99.72)
--(axis cs:560,110.1725);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:580,103.2375)
--(axis cs:580,111.075);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:600,102.6075)
--(axis cs:600,116.48);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:620,100.59)
--(axis cs:620,118.705);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:640,100.455)
--(axis cs:640,117.775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:660,100.335)
--(axis cs:660,118.34);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:680,99.7125)
--(axis cs:680,114.1225);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:700,97.1375)
--(axis cs:700,113.44);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:720,95.2175)
--(axis cs:720,109.7075);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:740,94.6675)
--(axis cs:740,110.0125);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:760,96.9775)
--(axis cs:760,114.7075);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:780,101.2375)
--(axis cs:780,113.86);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:800,99.0225)
--(axis cs:800,116.115);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:820,100.44)
--(axis cs:820,116.1875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:840,102.7375)
--(axis cs:840,115.755);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:860,104.7925)
--(axis cs:860,114.6975);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:880,104.085)
--(axis cs:880,116.2475);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:900,106.2025)
--(axis cs:900,118.945);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:920,107.2475)
--(axis cs:920,119.835);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:940,108.4375)
--(axis cs:940,116.19);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:960,102.9)
--(axis cs:960,115.295);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:980,102.4725)
--(axis cs:980,112.6075);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:20,17.5625)
--(axis cs:20,19.925);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:40,19.7)
--(axis cs:40,23.5125);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:60,21.2791666666667)
--(axis cs:60,26.5458333333333);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:80,25.571875)
--(axis cs:80,30.28125);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:100,30.8825)
--(axis cs:100,34.285);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:120,36.81)
--(axis cs:120,41.5775);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:140,42.7875)
--(axis cs:140,47.645);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:160,45.9275)
--(axis cs:160,51.32);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:180,49.3925)
--(axis cs:180,56.67);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:200,51.415)
--(axis cs:200,57.1175);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:220,51.2425)
--(axis cs:220,58.75);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:240,52.4075)
--(axis cs:240,59.045);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:260,54.1025)
--(axis cs:260,61.4225);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:280,51.755)
--(axis cs:280,62.65);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:300,53.55)
--(axis cs:300,62.3275);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:320,52.5425)
--(axis cs:320,62.5825);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:340,53.43)
--(axis cs:340,64.2475);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:360,54.97)
--(axis cs:360,66.19);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:380,56.635)
--(axis cs:380,66.8225);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:400,56.27)
--(axis cs:400,68.4875);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:420,59.4025)
--(axis cs:420,67.8925);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:440,59.9775)
--(axis cs:440,65.2525);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:460,58.315)
--(axis cs:460,65.895);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:480,57.3975)
--(axis cs:480,65.535);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:500,58.4125)
--(axis cs:500,66.585);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:520,57.3825)
--(axis cs:520,65.43);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:540,58.3975)
--(axis cs:540,69.18);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:560,63.04)
--(axis cs:560,70.6675);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:580,63.635)
--(axis cs:580,71.2925);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:600,63.64)
--(axis cs:600,71.8425);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:620,66.465)
--(axis cs:620,72.64);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:640,66.4625)
--(axis cs:640,73.9775);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:660,63.86)
--(axis cs:660,73.2025);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:680,63.33)
--(axis cs:680,71.81);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:700,62.4775)
--(axis cs:700,68.9875);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:720,61.18)
--(axis cs:720,68.215);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:740,60.6425)
--(axis cs:740,70.64);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:760,61.0275)
--(axis cs:760,72.36);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:780,63.76)
--(axis cs:780,72.425);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:800,65.1875)
--(axis cs:800,73.3675);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:820,65.895)
--(axis cs:820,73.645);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:840,66.73)
--(axis cs:840,74.2925);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:860,66.925)
--(axis cs:860,74.2025);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:880,67.7225)
--(axis cs:880,75.2775);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:900,68.115)
--(axis cs:900,75.28);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:920,68.115)
--(axis cs:920,72.7325);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:940,65.365)
--(axis cs:940,71.885);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:960,62.3675)
--(axis cs:960,69.57);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:980,61.5775)
--(axis cs:980,72.8025);

\addplot [semithick, blue]
table {%
0 nan
20 20.8
40 30.175
60 46.85
80 60.1125
100 68.485
120 90.46
140 110.705
160 123.975
180 135.415
200 140.925
220 153.45
240 149.185
260 146.95
280 147.56
300 153.73
320 154.265
340 157.195
360 157.115
380 156.12
400 161.225
420 160.71
440 157.995
460 160.685
480 162.14
500 166.265
520 166
540 166.275
560 165.08
580 163.725
600 157.35
620 157.245
640 157.935
660 158.355
680 161.075
700 163.5
720 163.915
740 165.06
760 165.44
780 169.315
800 166.405
820 167.975
840 163.725
860 160.865
880 163.945
900 164.38
920 160.585
940 163.405
960 161.595
980 162.085
};
\addlegendentry{EMQL delay = 0.5}
\addplot [semithick, green!50.19607843137255!black]
table {%
0 nan
20 19.825
40 24.325
60 35.0166666666667
80 44.43125
100 48.69
120 60.53
140 72.12
160 78.03
180 84.52
200 93.96
220 92.67
240 95.84
260 94.375
280 98.835
300 101.1
320 106.14
340 105.93
360 107.64
380 110.555
400 108.53
420 109.935
440 108.105
460 104.67
480 106.795
500 105.465
520 108.015
540 107.91
560 110.395
580 111.075
600 111.63
620 110.555
640 110.91
660 110.54
680 114.38
700 116.55
720 114.835
740 114.62
760 112.8
780 109.425
800 110.955
820 114.17
840 114.855
860 118.895
880 118.915
900 117.9
920 117.54
940 122.44
960 121.01
980 121.865
};
\addlegendentry{MBS delay = 0.5}
\addplot [semithick, color0]
table {%
0 nan
20 21.25
40 26.55
60 39.9916666666667
80 44.70625
100 49.46
120 63.075
140 74.67
160 78.875
180 83.115
200 82.97
220 87.86
240 91.36
260 92.205
280 97.19
300 95.145
320 97.55
340 99.32
360 98.96
380 101.07
400 100.435
420 99.575
440 98.66
460 100.175
480 98.785
500 99.675
520 101.12
540 104.865
560 101.955
580 106.735
600 108.055
620 110.345
640 111.575
660 112.22
680 107.605
700 103.55
720 103.5
740 103.655
760 104.095
780 107.785
800 106.18
820 108.87
840 111.245
860 109.66
880 111.585
900 111.065
920 112.54
940 111.98
960 107.225
980 107.045
};
\addlegendentry{EMQL delay = 0.75}
\addplot [semithick, color1]
table {%
0 nan
20 19.225
40 21.45
60 25.0666666666667
80 26.83125
100 31.92
120 39.185
140 45.22
160 49.73
180 51.335
200 52.61
220 53.885
240 54.97
260 56.275
280 58.215
300 58.595
320 58.615
340 58.705
360 58.535
380 59.465
400 63.19
420 64.01
440 62.625
460 62.745
480 59.225
500 60.635
520 60.8
540 61.6
560 64.43
580 68.55
600 69.125
620 68.445
640 70.235
660 69.24
680 67.675
700 65.495
720 64.445
740 64
760 64.295
780 67.985
800 68.235
820 69.73
840 70.67
860 72.16
880 71.89
900 71.375
920 69.185
940 68.485
960 67.155
980 67.59
};
\addlegendentry{MBS delay = 0.75}
\end{axis}

\end{tikzpicture}


==> figures/frozen_lake_constant.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,1,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis background/.style={fill=white!99.8039215686275!black},
axis line style={white!80.80392156862746!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!99.8039215686275!black},
tick align=outside,
tick pos=both,
x grid style={white!80.80392156862746!black},
xlabel={Epoch},
xmajorgrids,
xmin=-39, xmax=1039,
xtick style={color=white!33.3333333333333!black},
y grid style={white!80.80392156862746!black},
ylabel={Reward},
ymajorgrids,
ymin=-0.0115, ymax=0.2415,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0.0075);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0.01);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0.0175);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0.035);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0.0625);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0.0975);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:380,0)
--(axis cs:380,0.115);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:400,0)
--(axis cs:400,0.13);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:420,0.0025)
--(axis cs:420,0.16);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:440,0.01)
--(axis cs:440,0.16);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:460,0.0275)
--(axis cs:460,0.16);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:480,0.05)
--(axis cs:480,0.18);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:500,0.0725)
--(axis cs:500,0.1975);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:520,0.085)
--(axis cs:520,0.2075);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:540,0.0925)
--(axis cs:540,0.2125);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:560,0.11)
--(axis cs:560,0.2);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:580,0.11)
--(axis cs:580,0.2);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:600,0.1125)
--(axis cs:600,0.2);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:620,0.1225)
--(axis cs:620,0.19);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:640,0.11)
--(axis cs:640,0.2);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:660,0.1)
--(axis cs:660,0.2);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:680,0.0925)
--(axis cs:680,0.1975);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:700,0.09)
--(axis cs:700,0.18);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:720,0.0925)
--(axis cs:720,0.18);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:740,0.0925)
--(axis cs:740,0.1875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:760,0.1025)
--(axis cs:760,0.19);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:780,0.1125)
--(axis cs:780,0.1875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:800,0.1125)
--(axis cs:800,0.21);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:820,0.1125)
--(axis cs:820,0.21);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:840,0.12)
--(axis cs:840,0.23);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:860,0.13)
--(axis cs:860,0.23);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:880,0.1325)
--(axis cs:880,0.21);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:900,0.14)
--(axis cs:900,0.2175);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:920,0.13)
--(axis cs:920,0.21);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:940,0.13)
--(axis cs:940,0.21);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:960,0.1125)
--(axis cs:960,0.21);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:980,0.13)
--(axis cs:980,0.22);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:380,0)
--(axis cs:380,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:400,0)
--(axis cs:400,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:420,0)
--(axis cs:420,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:440,0)
--(axis cs:440,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:460,0)
--(axis cs:460,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:480,0)
--(axis cs:480,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:500,0)
--(axis cs:500,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:520,0)
--(axis cs:520,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:540,0)
--(axis cs:540,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:560,0)
--(axis cs:560,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:580,0)
--(axis cs:580,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:600,0)
--(axis cs:600,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:620,0)
--(axis cs:620,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:640,0)
--(axis cs:640,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:660,0)
--(axis cs:660,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:680,0)
--(axis cs:680,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:700,0)
--(axis cs:700,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:720,0)
--(axis cs:720,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:740,0)
--(axis cs:740,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:760,0)
--(axis cs:760,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:780,0)
--(axis cs:780,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:800,0)
--(axis cs:800,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:820,0)
--(axis cs:820,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:840,0)
--(axis cs:840,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:860,0)
--(axis cs:860,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:880,0)
--(axis cs:880,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:900,0)
--(axis cs:900,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:920,0)
--(axis cs:920,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:940,0)
--(axis cs:940,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:960,0)
--(axis cs:960,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:980,0)
--(axis cs:980,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:380,0)
--(axis cs:380,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:400,0)
--(axis cs:400,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:420,0)
--(axis cs:420,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:440,0)
--(axis cs:440,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:460,0)
--(axis cs:460,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:480,0)
--(axis cs:480,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:500,0)
--(axis cs:500,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:520,0)
--(axis cs:520,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:540,0)
--(axis cs:540,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:560,0)
--(axis cs:560,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:580,0)
--(axis cs:580,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:600,0)
--(axis cs:600,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:620,0)
--(axis cs:620,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:640,0)
--(axis cs:640,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:660,0)
--(axis cs:660,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:680,0)
--(axis cs:680,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:700,0)
--(axis cs:700,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:720,0)
--(axis cs:720,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:740,0)
--(axis cs:740,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:760,0)
--(axis cs:760,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:780,0)
--(axis cs:780,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:800,0)
--(axis cs:800,0);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:820,0)
--(axis cs:820,0.0075);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:840,0)
--(axis cs:840,0.01);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:860,0)
--(axis cs:860,0.01);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:880,0)
--(axis cs:880,0.01);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:900,0)
--(axis cs:900,0.01);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:920,0)
--(axis cs:920,0.01);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:940,0)
--(axis cs:940,0.01);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:960,0)
--(axis cs:960,0.01);

\path [draw=black, draw opacity=0.2, semithick]
(axis cs:980,0)
--(axis cs:980,0.01);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0.0075);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0.01);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0.01);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0.02);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0.02);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:380,0.01)
--(axis cs:380,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:400,0.0025)
--(axis cs:400,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:420,0.01)
--(axis cs:420,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:440,0)
--(axis cs:440,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:460,0.0025)
--(axis cs:460,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:480,0)
--(axis cs:480,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:500,0)
--(axis cs:500,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:520,0.0025)
--(axis cs:520,0.06);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:540,0.0025)
--(axis cs:540,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:560,0.01)
--(axis cs:560,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:580,0.01)
--(axis cs:580,0.0375);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:600,0.01)
--(axis cs:600,0.0375);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:620,0.01)
--(axis cs:620,0.0375);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:640,0)
--(axis cs:640,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:660,0)
--(axis cs:660,0.05);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:680,0.0025)
--(axis cs:680,0.05);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:700,0.01)
--(axis cs:700,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:720,0.01)
--(axis cs:720,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:740,0.01)
--(axis cs:740,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:760,0.01)
--(axis cs:760,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:780,0)
--(axis cs:780,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:800,0)
--(axis cs:800,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:820,0)
--(axis cs:820,0.0375);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:840,0)
--(axis cs:840,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:860,0.01)
--(axis cs:860,0.03);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:880,0.0025)
--(axis cs:880,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:900,0.01)
--(axis cs:900,0.045);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:920,0.01)
--(axis cs:920,0.0375);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:940,0)
--(axis cs:940,0.04);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:960,0)
--(axis cs:960,0.0575);

\path [draw=red, draw opacity=0.2, semithick]
(axis cs:980,0)
--(axis cs:980,0.06);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0.01);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0.01);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0.01);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0.0175);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0.01);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0.02);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0.0475);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0.05);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:380,0)
--(axis cs:380,0.09);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:400,0)
--(axis cs:400,0.11);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:420,0)
--(axis cs:420,0.1375);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:440,0)
--(axis cs:440,0.1675);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:460,0.01)
--(axis cs:460,0.18);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:480,0.01)
--(axis cs:480,0.1775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:500,0.0025)
--(axis cs:500,0.17);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:520,0.0025)
--(axis cs:520,0.18);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:540,0.01)
--(axis cs:540,0.1775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:560,0.0125)
--(axis cs:560,0.18);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:580,0.0225)
--(axis cs:580,0.1775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:600,0.0425)
--(axis cs:600,0.1875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:620,0.06)
--(axis cs:620,0.1875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:640,0.0775)
--(axis cs:640,0.18);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:660,0.065)
--(axis cs:660,0.1775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:680,0.0725)
--(axis cs:680,0.1875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:700,0.075)
--(axis cs:700,0.1775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:720,0.08)
--(axis cs:720,0.19);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:740,0.0925)
--(axis cs:740,0.1975);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:760,0.11)
--(axis cs:760,0.2);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:780,0.1025)
--(axis cs:780,0.2075);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:800,0.1)
--(axis cs:800,0.21);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:820,0.1)
--(axis cs:820,0.1975);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:840,0.11)
--(axis cs:840,0.19);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:860,0.12)
--(axis cs:860,0.1875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:880,0.1125)
--(axis cs:880,0.1875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:900,0.09)
--(axis cs:900,0.21);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:920,0.075)
--(axis cs:920,0.2175);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:940,0.08)
--(axis cs:940,0.215);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:960,0.08)
--(axis cs:960,0.205);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:980,0.0925)
--(axis cs:980,0.2);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:380,0)
--(axis cs:380,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:400,0)
--(axis cs:400,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:420,0)
--(axis cs:420,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:440,0)
--(axis cs:440,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:460,0)
--(axis cs:460,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:480,0)
--(axis cs:480,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:500,0)
--(axis cs:500,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:520,0)
--(axis cs:520,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:540,0)
--(axis cs:540,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:560,0)
--(axis cs:560,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:580,0)
--(axis cs:580,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:600,0)
--(axis cs:600,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:620,0)
--(axis cs:620,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:640,0)
--(axis cs:640,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:660,0)
--(axis cs:660,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:680,0)
--(axis cs:680,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:700,0)
--(axis cs:700,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:720,0)
--(axis cs:720,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:740,0)
--(axis cs:740,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:760,0)
--(axis cs:760,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:780,0)
--(axis cs:780,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:800,0)
--(axis cs:800,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:820,0)
--(axis cs:820,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:840,0)
--(axis cs:840,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:860,0)
--(axis cs:860,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:880,0)
--(axis cs:880,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:900,0)
--(axis cs:900,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:920,0)
--(axis cs:920,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:940,0)
--(axis cs:940,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:960,0)
--(axis cs:960,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:980,0)
--(axis cs:980,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:380,0)
--(axis cs:380,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:400,0)
--(axis cs:400,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:420,0)
--(axis cs:420,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:440,0)
--(axis cs:440,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:460,0)
--(axis cs:460,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:480,0)
--(axis cs:480,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:500,0)
--(axis cs:500,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:520,0)
--(axis cs:520,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:540,0)
--(axis cs:540,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:560,0)
--(axis cs:560,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:580,0)
--(axis cs:580,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:600,0)
--(axis cs:600,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:620,0)
--(axis cs:620,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:640,0)
--(axis cs:640,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:660,0)
--(axis cs:660,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:680,0)
--(axis cs:680,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:700,0)
--(axis cs:700,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:720,0)
--(axis cs:720,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:740,0)
--(axis cs:740,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:760,0)
--(axis cs:760,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:780,0)
--(axis cs:780,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:800,0)
--(axis cs:800,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:820,0)
--(axis cs:820,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:840,0)
--(axis cs:840,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:860,0)
--(axis cs:860,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:880,0)
--(axis cs:880,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:900,0)
--(axis cs:900,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:920,0)
--(axis cs:920,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:940,0)
--(axis cs:940,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:960,0)
--(axis cs:960,0);

\path [draw=white!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:980,0)
--(axis cs:980,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0.01);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0.01);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0.01);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0.01);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0.02);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:380,0)
--(axis cs:380,0.02);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:400,0)
--(axis cs:400,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:420,0.01)
--(axis cs:420,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:440,0.01)
--(axis cs:440,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:460,0.01)
--(axis cs:460,0.04);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:480,0.0025)
--(axis cs:480,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:500,0.01)
--(axis cs:500,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:520,0.01)
--(axis cs:520,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:540,0.01)
--(axis cs:540,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:560,0.0025)
--(axis cs:560,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:580,0.01)
--(axis cs:580,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:600,0.01)
--(axis cs:600,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:620,0.01)
--(axis cs:620,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:640,0.01)
--(axis cs:640,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:660,0.0025)
--(axis cs:660,0.04);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:680,0.0025)
--(axis cs:680,0.04);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:700,0.01)
--(axis cs:700,0.04);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:720,0.01)
--(axis cs:720,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:740,0.01)
--(axis cs:740,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:760,0.01)
--(axis cs:760,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:780,0.01)
--(axis cs:780,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:800,0.01)
--(axis cs:800,0.04);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:820,0.01)
--(axis cs:820,0.04);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:840,0.01)
--(axis cs:840,0.0475);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:860,0.01)
--(axis cs:860,0.0375);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:880,0.0025)
--(axis cs:880,0.03);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:900,0)
--(axis cs:900,0.04);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:920,0)
--(axis cs:920,0.04);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:940,0.01)
--(axis cs:940,0.0475);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:960,0.01)
--(axis cs:960,0.05);

\path [draw=color2, draw opacity=0.2, semithick]
(axis cs:980,0.0025)
--(axis cs:980,0.0475);

\addplot [semithick, blue]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0.01
370 0.01
380 0.01
390 0.02
400 0.045
410 0.06
420 0.065
430 0.07
440 0.085
450 0.095
460 0.105
470 0.115
480 0.14
490 0.145
500 0.145
510 0.15
520 0.16
530 0.15
540 0.155
550 0.15
560 0.14
570 0.155
580 0.14
590 0.15
600 0.16
610 0.15
620 0.15
630 0.15
640 0.155
650 0.15
660 0.15
670 0.145
680 0.155
690 0.15
700 0.135
710 0.14
720 0.14
730 0.145
740 0.135
750 0.14
760 0.14
770 0.145
780 0.155
790 0.15
800 0.145
810 0.165
820 0.17
830 0.175
840 0.165
850 0.17
860 0.17
870 0.18
880 0.17
890 0.16
900 0.16
910 0.165
920 0.155
930 0.16
940 0.16
950 0.16
960 0.16
970 0.16
980 0.18
990 0.18
};
\addlegendentry{EMQL delay = 2}
\addplot [semithick, green!50.1960784313725!black]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 0
680 0
690 0
700 0
710 0
720 0
730 0
740 0
750 0
760 0
770 0
780 0
790 0
800 0
810 0
820 0
830 0
840 0
850 0
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0
940 0
950 0
960 0
970 0
980 0
990 0
};
\addlegendentry{MBS delay = 2}
\addplot [semithick, black]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 0
680 0
690 0
700 0
710 0
720 0
730 0
740 0
750 0
760 0
770 0
780 0
790 0
800 0
810 0
820 0
830 0
840 0
850 0
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0.01
940 0.01
950 0.01
960 0.01
970 0.01
980 0.01
990 0.01
};
\addlegendentry{EMDP delay = 2}
\addplot [semithick, red]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0.01
330 0.01
340 0.01
350 0.01
360 0.01
370 0.01
380 0.01
390 0.01
400 0.02
410 0.02
420 0.01
430 0.01
440 0.01
450 0.01
460 0.02
470 0.015
480 0.01
490 0.01
500 0.01
510 0.01
520 0.01
530 0.01
540 0.02
550 0.02
560 0.02
570 0.02
580 0.02
590 0.02
600 0.02
610 0.02
620 0.02
630 0.02
640 0.02
650 0.025
660 0.02
670 0.015
680 0.02
690 0.02
700 0.02
710 0.02
720 0.02
730 0.02
740 0.02
750 0.02
760 0.02
770 0.02
780 0.02
790 0.02
800 0.02
810 0.015
820 0.01
830 0.01
840 0.02
850 0.02
860 0.02
870 0.015
880 0.02
890 0.01
900 0.01
910 0.01
920 0.01
930 0.015
940 0.01
950 0.02
960 0.015
970 0.02
980 0.02
990 0.015
};
\addlegendentry{dQ delay = 2}
\addplot [semithick, color0]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0.005
360 0.01
370 0.01
380 0.01
390 0.02
400 0.025
410 0.025
420 0.025
430 0.035
440 0.04
450 0.06
460 0.08
470 0.085
480 0.11
490 0.12
500 0.12
510 0.13
520 0.13
530 0.12
540 0.13
550 0.13
560 0.135
570 0.135
580 0.12
590 0.135
600 0.14
610 0.14
620 0.15
630 0.145
640 0.15
650 0.15
660 0.15
670 0.145
680 0.15
690 0.15
700 0.15
710 0.145
720 0.155
730 0.15
740 0.145
750 0.15
760 0.155
770 0.16
780 0.16
790 0.16
800 0.16
810 0.16
820 0.16
830 0.15
840 0.15
850 0.15
860 0.16
870 0.16
880 0.16
890 0.15
900 0.15
910 0.15
920 0.15
930 0.14
940 0.135
950 0.145
960 0.13
970 0.125
980 0.145
990 0.155
};
\addlegendentry{EMQL delay = 4}
\addplot [semithick, color1]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 0
680 0
690 0
700 0
710 0
720 0
730 0
740 0
750 0
760 0
770 0
780 0
790 0
800 0
810 0
820 0
830 0
840 0
850 0
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0
940 0
950 0
960 0
970 0
980 0
990 0
};
\addlegendentry{MBS delay = 4}
\addplot [semithick, white!50.1960784313725!black]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 0
680 0
690 0
700 0
710 0
720 0
730 0
740 0
750 0
760 0
770 0
780 0
790 0
800 0
810 0
820 0
830 0
840 0
850 0
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0
940 0
950 0
960 0
970 0
980 0
990 0
};
\addlegendentry{EMDP delay = 4}
\addplot [semithick, color2]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0.01
360 0.01
370 0.01
380 0.01
390 0.01
400 0.01
410 0.01
420 0.015
430 0.02
440 0.02
450 0.02
460 0.02
470 0.02
480 0.02
490 0.02
500 0.015
510 0.01
520 0.01
530 0.01
540 0.01
550 0.02
560 0.015
570 0.01
580 0.015
590 0.01
600 0.01
610 0.015
620 0.02
630 0.015
640 0.015
650 0.02
660 0.02
670 0.02
680 0.02
690 0.02
700 0.02
710 0.02
720 0.02
730 0.02
740 0.02
750 0.02
760 0.02
770 0.02
780 0.02
790 0.02
800 0.02
810 0.02
820 0.015
830 0.01
840 0.01
850 0.01
860 0.01
870 0.01
880 0.015
890 0.015
900 0.01
910 0.015
920 0.02
930 0.015
940 0.02
950 0.02
960 0.02
970 0.02
980 0.015
990 0.015
};
\addlegendentry{dQ delay = 4}
\end{axis}

\end{tikzpicture}


==> figures/frozen_lake_stochastic.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,1,0}

\begin{axis}[
axis background/.style={fill=white!99.8039215686275!black},
axis line style={white!80.80392156862746!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black, fill=white!99.8039215686275!black},
tick align=outside,
tick pos=both,
x grid style={white!80.80392156862746!black},
xlabel={Epoch},
xmajorgrids,
xmin=-39, xmax=1039,
xtick style={color=white!33.3333333333333!black},
y grid style={white!80.80392156862746!black},
ylabel={Reward},
ymajorgrids,
ymin=-0.016, ymax=0.336,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0.01);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0.03);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:180,0.01)
--(axis cs:180,0.09);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:200,0.0125)
--(axis cs:200,0.1375);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:220,0.0425)
--(axis cs:220,0.1875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:240,0.1125)
--(axis cs:240,0.22);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:260,0.1525)
--(axis cs:260,0.2675);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:280,0.18)
--(axis cs:280,0.27);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:300,0.175)
--(axis cs:300,0.2875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:320,0.1925)
--(axis cs:320,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:340,0.2)
--(axis cs:340,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:360,0.21)
--(axis cs:360,0.2675);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:380,0.1925)
--(axis cs:380,0.2875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:400,0.2125)
--(axis cs:400,0.2975);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:420,0.2125)
--(axis cs:420,0.31);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:440,0.21)
--(axis cs:440,0.32);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:460,0.22)
--(axis cs:460,0.3);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:480,0.22)
--(axis cs:480,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:500,0.21)
--(axis cs:500,0.2875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:520,0.2025)
--(axis cs:520,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:540,0.21)
--(axis cs:540,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:560,0.21)
--(axis cs:560,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:580,0.2)
--(axis cs:580,0.29);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:600,0.1925)
--(axis cs:600,0.3);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:620,0.1925)
--(axis cs:620,0.31);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:640,0.21)
--(axis cs:640,0.3);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:660,0.2125)
--(axis cs:660,0.29);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:680,0.21)
--(axis cs:680,0.2975);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:700,0.22)
--(axis cs:700,0.3075);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:720,0.185)
--(axis cs:720,0.2875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:740,0.21)
--(axis cs:740,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:760,0.21)
--(axis cs:760,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:780,0.21)
--(axis cs:780,0.2875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:800,0.2025)
--(axis cs:800,0.27);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:820,0.2025)
--(axis cs:820,0.29);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:840,0.2)
--(axis cs:840,0.2875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:860,0.19)
--(axis cs:860,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:880,0.1825)
--(axis cs:880,0.29);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:900,0.19)
--(axis cs:900,0.2875);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:920,0.19)
--(axis cs:920,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:940,0.2025)
--(axis cs:940,0.28);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:960,0.2125)
--(axis cs:960,0.29);

\path [draw=blue, draw opacity=0.2, semithick]
(axis cs:980,0.2125)
--(axis cs:980,0.29);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:380,0)
--(axis cs:380,0);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:400,0)
--(axis cs:400,0.01);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:420,0)
--(axis cs:420,0.01);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:440,0)
--(axis cs:440,0.02);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:460,0)
--(axis cs:460,0.04);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:480,0)
--(axis cs:480,0.05);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:500,0)
--(axis cs:500,0.06);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:520,0)
--(axis cs:520,0.0775);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:540,0)
--(axis cs:540,0.0775);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:560,0)
--(axis cs:560,0.08);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:580,0)
--(axis cs:580,0.09);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:600,0.0025)
--(axis cs:600,0.1);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:620,0.005)
--(axis cs:620,0.1);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:640,0.0025)
--(axis cs:640,0.1);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:660,0.0025)
--(axis cs:660,0.1);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:680,0.0225)
--(axis cs:680,0.0975);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:700,0.02)
--(axis cs:700,0.1075);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:720,0.03)
--(axis cs:720,0.12);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:740,0.04)
--(axis cs:740,0.11);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:760,0.04)
--(axis cs:760,0.12);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:780,0.06)
--(axis cs:780,0.12);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:800,0.06)
--(axis cs:800,0.11);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:820,0.0625)
--(axis cs:820,0.12);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:840,0.05)
--(axis cs:840,0.13);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:860,0.05)
--(axis cs:860,0.11);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:880,0.05)
--(axis cs:880,0.11);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:900,0.05)
--(axis cs:900,0.11);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:920,0.05)
--(axis cs:920,0.1075);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:940,0.06)
--(axis cs:940,0.1);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:960,0.06)
--(axis cs:960,0.1);

\path [draw=green!50.1960784313725!black, draw opacity=0.2, semithick]
(axis cs:980,0.06)
--(axis cs:980,0.1175);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0.01);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0.0175);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0.06);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0.08);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0.135);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0.16);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:320,0.0025)
--(axis cs:320,0.1975);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:340,0.01)
--(axis cs:340,0.22);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:360,0.01)
--(axis cs:360,0.2375);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:380,0.055)
--(axis cs:380,0.25);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:400,0.115)
--(axis cs:400,0.28);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:420,0.1425)
--(axis cs:420,0.27);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:440,0.1825)
--(axis cs:440,0.26);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:460,0.18)
--(axis cs:460,0.2675);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:480,0.1625)
--(axis cs:480,0.27);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:500,0.1625)
--(axis cs:500,0.2875);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:520,0.15)
--(axis cs:520,0.2925);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:540,0.16)
--(axis cs:540,0.2775);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:560,0.17)
--(axis cs:560,0.285);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:580,0.16)
--(axis cs:580,0.28);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:600,0.175)
--(axis cs:600,0.27);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:620,0.1625)
--(axis cs:620,0.26);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:640,0.2)
--(axis cs:640,0.26);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:660,0.19)
--(axis cs:660,0.27);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:680,0.1925)
--(axis cs:680,0.2575);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:700,0.2)
--(axis cs:700,0.27);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:720,0.1925)
--(axis cs:720,0.29);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:740,0.19)
--(axis cs:740,0.28);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:760,0.19)
--(axis cs:760,0.28);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:780,0.18)
--(axis cs:780,0.29);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:800,0.18)
--(axis cs:800,0.3);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:820,0.17)
--(axis cs:820,0.29);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:840,0.18)
--(axis cs:840,0.28);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:860,0.1725)
--(axis cs:860,0.28);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:880,0.17)
--(axis cs:880,0.27);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:900,0.18)
--(axis cs:900,0.2675);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:920,0.17)
--(axis cs:920,0.27);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:940,0.1625)
--(axis cs:940,0.26);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:960,0.15)
--(axis cs:960,0.25);

\path [draw=color0, draw opacity=0.2, semithick]
(axis cs:980,0.15)
--(axis cs:980,0.27);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:80,0)
--(axis cs:80,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:100,0)
--(axis cs:100,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:120,0)
--(axis cs:120,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:140,0)
--(axis cs:140,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:160,0)
--(axis cs:160,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:180,0)
--(axis cs:180,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:200,0)
--(axis cs:200,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:240,0)
--(axis cs:240,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:260,0)
--(axis cs:260,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:280,0)
--(axis cs:280,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:300,0)
--(axis cs:300,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:320,0)
--(axis cs:320,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:340,0)
--(axis cs:340,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:360,0)
--(axis cs:360,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:380,0)
--(axis cs:380,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:400,0)
--(axis cs:400,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:420,0)
--(axis cs:420,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:440,0)
--(axis cs:440,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:460,0)
--(axis cs:460,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:480,0)
--(axis cs:480,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:500,0)
--(axis cs:500,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:520,0)
--(axis cs:520,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:540,0)
--(axis cs:540,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:560,0)
--(axis cs:560,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:580,0)
--(axis cs:580,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:600,0)
--(axis cs:600,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:620,0)
--(axis cs:620,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:640,0)
--(axis cs:640,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:660,0)
--(axis cs:660,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:680,0)
--(axis cs:680,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:700,0)
--(axis cs:700,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:720,0)
--(axis cs:720,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:740,0)
--(axis cs:740,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:760,0)
--(axis cs:760,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:780,0)
--(axis cs:780,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:800,0)
--(axis cs:800,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:820,0)
--(axis cs:820,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:840,0)
--(axis cs:840,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:860,0)
--(axis cs:860,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:880,0)
--(axis cs:880,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:900,0)
--(axis cs:900,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:920,0)
--(axis cs:920,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:940,0)
--(axis cs:940,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:960,0)
--(axis cs:960,0);

\path [draw=color1, draw opacity=0.2, semithick]
(axis cs:980,0)
--(axis cs:980,0);

\addplot [semithick, blue]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0.01
170 0.015
180 0.04
190 0.065
200 0.09
210 0.11
220 0.13
230 0.15
240 0.185
250 0.2
260 0.21
270 0.22
280 0.22
290 0.235
300 0.235
310 0.24
320 0.245
330 0.23
340 0.24
350 0.23
360 0.23
370 0.24
380 0.25
390 0.255
400 0.26
410 0.25
420 0.255
430 0.25
440 0.25
450 0.255
460 0.26
470 0.25
480 0.26
490 0.25
500 0.25
510 0.25
520 0.25
530 0.245
540 0.235
550 0.24
560 0.24
570 0.25
580 0.26
590 0.255
600 0.25
610 0.255
620 0.26
630 0.255
640 0.25
650 0.26
660 0.265
670 0.26
680 0.25
690 0.255
700 0.25
710 0.245
720 0.255
730 0.25
740 0.25
750 0.24
760 0.24
770 0.245
780 0.24
790 0.245
800 0.24
810 0.245
820 0.25
830 0.24
840 0.235
850 0.235
860 0.245
870 0.235
880 0.235
890 0.24
900 0.255
910 0.24
920 0.24
930 0.25
940 0.25
950 0.25
960 0.25
970 0.25
980 0.255
990 0.255
};
\addlegendentry{EMQL delay = 0.5}
\addplot [semithick, green!50.1960784313725!black]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0.01
510 0.01
520 0.02
530 0.03
540 0.04
550 0.05
560 0.06
570 0.06
580 0.065
590 0.06
600 0.07
610 0.065
620 0.06
630 0.08
640 0.08
650 0.08
660 0.08
670 0.07
680 0.07
690 0.07
700 0.075
710 0.075
720 0.07
730 0.07
740 0.075
750 0.08
760 0.09
770 0.095
780 0.1
790 0.085
800 0.09
810 0.08
820 0.085
830 0.08
840 0.08
850 0.08
860 0.08
870 0.085
880 0.08
890 0.09
900 0.09
910 0.07
920 0.08
930 0.08
940 0.08
950 0.08
960 0.075
970 0.08
980 0.09
990 0.09
};
\addlegendentry{MBS delay = 0.5}
\addplot [semithick, color0]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0.01
270 0.01
280 0.015
290 0.02
300 0.04
310 0.065
320 0.105
330 0.125
340 0.14
350 0.16
360 0.17
370 0.18
380 0.19
390 0.19
400 0.2
410 0.22
420 0.22
430 0.215
440 0.215
450 0.22
460 0.225
470 0.22
480 0.22
490 0.235
500 0.215
510 0.21
520 0.215
530 0.21
540 0.22
550 0.21
560 0.23
570 0.215
580 0.225
590 0.225
600 0.225
610 0.22
620 0.22
630 0.23
640 0.23
650 0.23
660 0.24
670 0.24
680 0.235
690 0.23
700 0.23
710 0.23
720 0.24
730 0.23
740 0.24
750 0.245
760 0.245
770 0.245
780 0.245
790 0.25
800 0.25
810 0.25
820 0.235
830 0.23
840 0.23
850 0.225
860 0.24
870 0.24
880 0.23
890 0.22
900 0.21
910 0.21
920 0.215
930 0.22
940 0.22
950 0.21
960 0.2
970 0.205
980 0.215
990 0.22
};
\addlegendentry{EMQL delay = 0.75}
\addplot [semithick, color1]
table {%
0 nan
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 0
680 0
690 0
700 0
710 0
720 0
730 0
740 0
750 0
760 0
770 0
780 0
790 0
800 0
810 0
820 0
830 0
840 0
850 0
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0
940 0
950 0
960 0
970 0
980 0
990 0
};

\addlegendentry{MBS delay = 0.75}
\end{axis}
\end{tikzpicture}

